A generating functional for infrared-safe QED amplitudes

We construct a generating functional for infrared-finite scattering amplitudes in massive quantum electrodynamics (QED) by including Faddeev-Kulish dressings in a holomorphic coherent-state representation, in the spirit of the construction of Aref'eva-Faddeev-Slavnov (AFS) for the undressed Dyson S-matrix. At tree level, the dressed generating functional reduces to an AFS path integral with dressed boundary conditions.

==> figure1_new.tex <==
% preamble needs:
% \usepackage{tikz-feynman}
% \usetikzlibrary{shapes.symbols,decorations.pathmorphing}

\tikzset{
    dressedcloud/.style={
        cloud,
        cloud puffs=10,
        cloud puff arc=120,
        aspect=2,
        draw,
        thick,
        fill=white,
        minimum width=0.75cm,
        minimum height=0.10cm
    },
    crossedcircle/.style={
        circle,
        draw,
        thick,
        inner sep=0pt,
        minimum size=5pt,
        path picture={
            \draw[thick]
                (path picture bounding box.south west)
                -- (path picture bounding box.north east);
            \draw[thick]
                (path picture bounding box.north west)
                -- (path picture bounding box.south east);
        }
    }
}

\begin{tikzpicture}[scale=0.64, baseline=(current bounding box.center)]

% ============================================================
% LEFT PANEL (a)
% ============================================================
\node at (-3.0,1.9) {\scriptsize (a)};

\begin{feynman}
\vertex (Lpi)   at (-5.00, 0.00);
\vertex (LVh)   at (-3.8, 0);
\vertex (LVs)   at (-2.7, 0);
\vertex (Lpf)   at (-1.00, 0);
\vertex[crossedcircle] (Lk) at (-3.8, 0.90) {};
\vertex (Lq)    at (-1.5, 0.90);

\diagram*{
  (Lpi) -- [fermion] (Lpf),
  (LVh) -- [photon, edge label'=\(k\)] (Lk),
  (LVs) -- [photon, edge label=\(q\)] (Lq),
};
\end{feynman}

\node[dressedcloud] at (Lpi) {\scriptsize $p_1$};
\node[dressedcloud] at (Lpf) {\scriptsize $p_2$};
\node[below] at (-5.0,-0.50) {\scriptsize $W_{\mathrm{in}}(p_1)$};
\node[below] at (-1.0,-0.50) {\scriptsize $W_{\mathrm{out}}(p_2)$};

% ============================================================
% RIGHT PANEL (b)
% ============================================================
\node at (3.0,1.9) {\scriptsize (b)};

\begin{feynman}
\vertex (Rpi)   at (1, 0.0);
\vertex (RVs)   at (2.7, 0.0);
\vertex (RVh)   at (3.7, 0.0);
\vertex (Rpf)   at (5, 0.0);
\vertex (Rq)    at (1.30, 0.9);
\vertex[crossedcircle] (Rk) at (3.7, 1.1) {};

\diagram*{
  (Rpi) -- [fermion] (Rpf),
  (RVs) -- [photon, edge label'=$q$] (Rq),
  (RVh) -- [photon, edge label'=$k$] (Rk),
};
\end{feynman}

\node[dressedcloud] at (Rpi) {\scriptsize $p_1$};
\node[dressedcloud] at (Rpf) {\scriptsize $p_2$};
\node[below] at (1, -0.5) {\scriptsize $W_{\mathrm{in}}(p_1)$};
\node[below] at (5, -0.5) {\scriptsize $W_{\mathrm{out}}(p_2)$};

\end{tikzpicture}

==> figure2_new.tex <==
% preamble needs:
% \usepackage{tikz-feynman}
% \usetikzlibrary{shapes.symbols,decorations.pathmorphing}

\tikzset{
    dressedcloud/.style={
        cloud,
        cloud puffs=10,
        cloud puff arc=120,
        aspect=2,
        draw,
        thick,
        fill=white,
        minimum width=0.75cm,
        minimum height=0.10cm
    },
    crossedcircle/.style={
        circle,
        draw,
        thick,
        inner sep=0pt,
        minimum size=5pt,
        path picture={
            \draw[thick]
                (path picture bounding box.south west)
                -- (path picture bounding box.north east);
            \draw[thick]
                (path picture bounding box.north west)
                -- (path picture bounding box.south east);
        }
    }
}

\begin{tikzpicture}[scale=0.64, baseline=(current bounding box.center)]

% ============================================================
% LEFT PANEL (a): 
% ============================================================
\node at (-3.0,1.9) {\scriptsize (a)};

\begin{feynman}
\vertex (Lpi)   at (-5.00, 0.00);
\vertex (LVh)   at (-2.85, 0); % hard-photon vertex
\vertex (LVs)   at (-5, 0);    % soft-photon vertex
\vertex (Lpf)   at (-1.00, 0);
\vertex[crossedcircle] (Lk) at (-2.85, 0.90) {};
\vertex (Lq)    at (-3.4, 0.90);

\diagram*{
  % (Lpi) -- [fermion] (LVh) -- [fermion] (LVs) -- [fermion] (Lpf),
  (Lpi) -- [fermion] (Lpf),
  (LVh) -- [photon, edge label'=$k$] (Lk),
  (LVs) -- [photon, edge label=$q$] (Lq),
};
\end{feynman}

\node[dressedcloud] at (Lpi) {\scriptsize $p_1$};
\node[dressedcloud] at (Lpf) {\scriptsize $p_2$};
\node[below] at (-5.0,-0.50) {\scriptsize $W_{\mathrm{in}}(p_1)$};
\node[below] at (-1.0,-0.50) {\scriptsize $W_{\mathrm{out}}(p_2)$};

% ============================================================
% RIGHT PANEL (b): 
% ============================================================
\node at (3.0,1.9) {\scriptsize (b)};

\begin{feynman}
\vertex (Rpi)   at (1, 0.0);
\vertex (RVs)   at (5, 0.0);   % soft-photon vertex
\vertex (RVh)   at (2.7, 0.0); % hard-photon vertex
\vertex (Rpf)   at (5, 0.0);
\vertex (Rq)    at (3.30, 0.9);
\vertex[crossedcircle] (Rk) at (2.7, 1.1) {};

\diagram*{
  % (Rpi) -- [fermion] (RVs) -- [fermion] (RVh) -- [fermion] (Rpf),
  (Rpi) -- [fermion] (Rpf),
  (RVs) -- [photon, edge label'=\(q\)] (Rq),
  (RVh) -- [photon, edge label=\(k\)] (Rk),
};
\end{feynman}

\node[dressedcloud] at (Rpi) {\scriptsize $p_1$};
\node[dressedcloud] at (Rpf) {\scriptsize $p_2$};
\node[below] at (1, -0.5) {\scriptsize $W_{\mathrm{in}}(p_1)$};
\node[below] at (5, -0.5) {\scriptsize $W_{\mathrm{out}}(p_2)$};

\end{tikzpicture}
